Fast computation and convergence analysis of the infinite-product representation of the Schottky--Klein prime function

The Schottky--Klein prime function is a standard tool for boundary-value problems on multiply connected circular domains. Because this function is represented as an infinite product over a Schottky group, numerical evaluation requires truncation to finitely many factors. The standard word-length truncation grows exponentially in cost and becomes inefficient when the boundary circles nearly touch one another or the unit circle. To address this difficulty, we assign to each group element a cross-ratio potential measuring the size of its contribution, and retain only terms below a prescribed threshold. We establish uniform closed-form bounds on the change in this potential when prepending Schottky-group generators, and from these bounds we derive an efficient enumeration algorithm. The resulting relative error decays exponentially with the threshold at a rate determined by the Hausdorff dimension of the limit set of the Schottky group. Numerical experiments demonstrate that the proposed formulation achieves substantial computational speedups over word-length truncation in challenging geometric configurations.

==> fig/tikz/schottky-tree-level-partition.tex <==
\begin{tikzpicture}[x=0.82cm, y=0.88cm, font=\small]
  \SchottkyTreeMTwoLevelPartition

  \node[level box, fit=(t1)(t2)(tm1)(tm2), label={[cud level label]above:level $1$}] {};
  \node[level box, fit=(t1t1)(t2t1)(tm2t1)(t1m2)(tm1m2)(tm2m2)(dots2)(dotsm1), label={[cud level label]above:level $2$}] {};
  \node[level box, fit=(t1m2t1)(tm1m2t1)(tm2m2t1)(t2tm1m2)(dotsT1T1)(dotsT2T1)(dotsT1M2)(dotsM2M2)(dotsTm1M2), label={[cud level label]above:level $3$}] {};
  \node[level box, fit=(tm1m2m2t1)(dotsL3a)(dotsL3b)(dotsL4)(dotsL3c), label={[cud level label]above:level $4$}] {};
\end{tikzpicture}


==> fig/tikz/schottky-tree-level-truncation.tex <==
\begin{tikzpicture}[x=0.82cm, y=0.88cm, font=\Large]
  \tikzset{
    schottky base/.append style={
      font=\Large,
      inner sep=4.5pt,
      minimum height=8mm,
    },
  }
  \SchottkyTreeLmaxThree

  \draw[frontier line] (\SchottkyCoordFrontierLmaxThree, -3.55) -- (\SchottkyCoordFrontierLmaxThree, 3.75);
  \node[anchor=south, cud level label, font=\normalsize] at (\SchottkyCoordFrontierLmaxThree, 3.80) {$L_{\max} = 3$};
\end{tikzpicture}


==> fig/tikz/schottky-tree-path-to-walk-lr.tex <==
% Paper layout: Schottky tree (left) and graph $G$ (right).
% Presentation uses schottky-tree-path-to-walk.tex (stacked vertically).
% Modest panel scales only (not extreme): tree slightly smaller, $G$ larger.
\begin{tikzpicture}[x=0.82cm, y=0.88cm, font=\Large]
  \tikzset{
    schottky base/.append style={
        font=\Large,
        inner sep=4.5pt,
        minimum height=8mm,
      },
    graph node fixed/.style={
        graph node,
        font=\Large,
        minimum size=11mm,
        inner sep=0pt,
        align=center,
      },
    % Compensate panel scales so tree/graph $\Delta$ labels read at similar size.
    delta label tree/.style={
        fill=white,
        fill opacity=0.94,
        inner sep=0.5pt,
        font=\normalsize,
        text=cudVermillionDraw,
      },
    delta label graph/.style={
        fill=white,
        fill opacity=0.94,
        inner sep=1pt,
        font=\footnotesize,
        text=cudVermillionDraw,
      },
  }

  \def\TreePanelScale{0.82}
  \def\GraphPanelScale{1.28}
  \def\TreeCenterY{0.35}
  \def\GraphCenterY{0.975}
  \def\GraphShiftX{11.0}

  \begin{scope}[scale=\TreePanelScale, transform shape]
    \SchottkyPlaceId
    \node[schottky path] (t1) at (\SchottkyCoordLone, 2.80) {$\theta_1$};
    \node[schottky active] (t2) at (\SchottkyCoordLone, 1.40) {$\theta_2$};
    \node[schottky active] (tm1) at (\SchottkyCoordLone, 0.00) {$\theta_{-1}$};
    \node[schottky active] (tm2) at (\SchottkyCoordLone, -1.40) {$\theta_{-2}$};
    \SchottkyPlaceEllipsis
    \SchottkyPlaceLTwoFromTone
    \SchottkyPlaceLTwoFromTmtwo
    \SchottkyPlaceLThreeFromTmTwoTone
    \SchottkyPlaceLThreeDots
    \node[schottky path] (tm2t1) at (\SchottkyCoordLtwo, 1.10) {$\theta_{-2}\theta_1$};
    \node[schottky path] (tm1m2t1) at (\SchottkyCoordLthree, 1.50) {$\theta_{-1}\theta_{-2}\theta_1$};

    \stree{id}{t1}
    \stree{id}{t2}
    \stree{id}{tm1}
    \stree{id}{tm2}
    \SchottkyEdgesEllipsis
    \stree{t1}{t1t1}
    \stree{t1}{t2t1}
    \path (t1.west) edge[schottky edge path]
    node[delta label tree, above, pos=0.50, yshift=-3mm] {$\Delta_{1,-2}^{\lb}$} (tm2t1.east);
    \stree{tm2}{t1m2}
    \stree{tm2}{tm1m2}
    \stree{tm2}{tm2m2}
    \stree{tm2t1}{tm2m2t1}
    \path (tm2t1.west) -- node[delta label tree, above, pos=0.50, yshift=-5mm] {$\Delta_{-2,-1}^{\lb}$} (tm1m2t1.east);
    \stree{tm2t1}{t1m2t1}
    \path (tm2t1.west) edge[schottky edge path] (tm1m2t1.east);
    \SchottkyEdgesLThreeDots

    \node[anchor=north, font=\Large] at (4.0, -3.75) {Schottky tree};
  \end{scope}

  \pgfmathsetmacro{\GraphShiftY}{\TreePanelScale * \TreeCenterY - \GraphPanelScale * \GraphCenterY}

  \begin{scope}[scale=\GraphPanelScale, transform shape, shift={(\GraphShiftX, \GraphShiftY)}]
    \node[graph node fixed] (g1) at (-1.25, 0) {$\theta_1$};
    \node[graph node fixed] (g2) at (1.25, 0) {$\theta_2$};
    \node[graph node fixed] (gm1) at (1.25, 1.95) {$\theta_{-1}$};
    \node[graph node fixed] (gm2) at (-1.25, 1.95) {$\theta_{-2}$};

    \foreach \a/\b in {g1/g2, g2/gm1} {
        \draw[graph edge, bend left=18] (\a) to (\b);
        \draw[graph edge, bend left=18] (\b) to (\a);
      }
    \draw[graph edge, bend left=18] (gm1) to (gm2);
    \draw[graph edge, bend left=18] (gm2) to (g1);
    \draw[graph edge] (g1) to[loop left, looseness=5, min distance=4mm] (g1);
    \draw[graph edge] (g2) to[loop right, looseness=5, min distance=4mm] (g2);
    \draw[graph edge] (gm1) to[loop right, looseness=5, min distance=4mm] (gm1);
    \draw[graph edge] (gm2) to[loop left, looseness=5, min distance=4mm] (gm2);

    \draw[graph edge path, bend left=18] (g1) to
    node[delta label graph, left, pos=0.55, xshift=-1pt] {$\Delta_{1,-2}^{\lb}$} (gm2);
    \draw[graph edge path, bend left=18] (gm2) to
    node[delta label graph, above, pos=0.50] {$\Delta_{-2,-1}^{\lb}$} (gm1);

    \node[anchor=north, font=\normalsize] at (0, -0.75) {graph $G$};
  \end{scope}
\end{tikzpicture}


==> fig/tikz/schottky-tree-potential-search.tex <==
% Potential truncation schematic on the Schottky-group tree ($M = 2$).

\begin{tikzpicture}[x=0.82cm, y=0.88cm, font=\Large]
  \tikzset{
    schottky base/.append style={
      font=\Large,
      inner sep=4.5pt,
      minimum height=8mm,
    },
  }
  \SchottkyPlacePotentialExample
  \SchottkyEdgesPotentialExample
\end{tikzpicture}

